Topometric Autonomous Vehicle Localization by Combining Visual Embeddings and Feed-Forward 3D Models

Effective Visual Localization (VL) requires a map of the environment that combines compactness for efficient scalability with robustness against visual appearance changes and metric precision. Through low-dimensional image embeddings, Visual Place Recognition (VPR) is able to successfully meet the first two requirements, but its low metric accuracy makes it less suitable than standard VL approaches based on local features or neural representations. This limitation can be overcome by integrating VPR with the accurate local trajectory estimates produced by feed-forward neural 3D geometry (FF3D) models. In this paper, we address sequential appearance-based localization through a topometric framework that iteratively combines probabilistic VPR with FF3D metric pose estimation in controlled image sets. Our approach proposes an automatic offline mapping tool that models the topometric pose-appearance interaction in the different parts of the scene. This map is later employed by an online particle filter that estimates the pose from odometry and belief over places for FF3D inference, successfully incorporating neural metric estimation into probabilistic appearance-based localization. We extensively evaluate the framework on three known benchmarks, demonstrating substantial improvements over existing appearance-based methods. The modularity of our approach allows the descriptor extractor and FF3D model to remain interchangeable, and a focused analysis further shows that sequential belief can mitigate severe failures under perceptual aliasing.

==> figures/experiments/compression_relative_auc_tikz.tex <==
\begin{tikzpicture}[x=23.0cm,y=17.5cm,font=\footnotesize]
  \draw[gray!20] (0,0.84) grid[xstep=0.05,ystep=0.04] (0.25,1.00);
  \draw[->] (0,0.835) -- (0.262,0.835);
  \draw[->] (0,0.835) -- (0,1.035);
  \foreach \x/\lab in {0/0,0.05/0.05,0.10/0.10,0.15/0.15,0.20/0.20,0.25/0.25}
    \draw (\x,0.831) -- (\x,0.839) node[below=2pt] {\lab};
  \foreach \y/\lab in {0.84/0.84,0.88/0.88,0.92/0.92,0.96/0.96,1.00/1.00}
    \draw (-0.0018,\y) -- (0.0018,\y) node[left=2pt] {\lab};
  \node at (0.125,0.803) {$\tau_{\mathrm{diversity}}$};
  \node[rotate=90] at (-0.041,0.92) {Relative AUC};
  \draw[gray!60,dashed] (0.075,0.84) -- (0.075,1.02);

  \draw[blue!70!black,thick] plot coordinates {
    (0,1.000000) (0.025,0.985383) (0.05,0.979260)
    (0.075,0.962690) (0.10,0.967189) (0.125,0.860632)
    (0.15,0.926378) (0.20,0.912673) (0.25,0.845319)
  };
  \draw[red!75!black,thick,dashed] plot coordinates {
    (0,1.000000) (0.025,1.000813) (0.05,1.002122)
    (0.075,1.001990) (0.10,0.999643) (0.125,0.996916)
    (0.15,0.996489) (0.20,0.980962) (0.25,0.974645)
  };
  \draw[black,thick,densely dotted] plot coordinates {
    (0,1.000000) (0.025,1.000017) (0.05,1.011392)
    (0.075,0.991980) (0.10,0.993278) (0.125,0.995631)
    (0.15,0.989289) (0.20,0.981840) (0.25,0.942537)
  };
  \foreach \x/\y in {
    0/1.000000,0.025/0.985383,0.05/0.979260,0.10/0.967189,
    0.125/0.860632,0.15/0.926378,0.20/0.912673,0.25/0.845319}
    \fill[blue!70!black] (\x,\y) circle[radius=1.25pt];
  \foreach \x/\y in {
    0/1.000000,0.025/1.000813,0.05/1.002122,0.10/0.999643,
    0.125/0.996916,0.15/0.996489,0.20/0.980962,0.25/0.974645}
    \fill[red!75!black] (\x,\y) rectangle ++(2.0pt,2.0pt);
  \foreach \x/\y in {
    0/1.000000,0.025/1.000017,0.05/1.011392,0.10/0.993278,
    0.125/0.995631,0.15/0.989289,0.20/0.981840,0.25/0.942537}
    \fill[black] (\x,\y) circle[radius=1.15pt];
  \filldraw[blue!70!black,fill=white,line width=0.9pt]
    (0.075,0.962690) circle[radius=2.6pt];
  \draw[red!75!black,line width=0.9pt]
    (0.075,1.001990) rectangle ++(4pt,4pt);
  \filldraw[black,fill=white,line width=0.9pt]
    (0.075,0.991980) circle[radius=2.6pt];

  \draw[blue!70!black,thick] (0.003,1.027) -- (0.021,1.027);
  \node[anchor=west] at (0.024,1.027) {COLD};
  \draw[red!75!black,thick,dashed] (0.081,1.027) -- (0.099,1.027);
  \node[anchor=west] at (0.102,1.027) {4Seasons};
  \draw[black,thick,densely dotted] (0.181,1.027) -- (0.199,1.027);
  \node[anchor=west] at (0.202,1.027) {RobotCar};
\end{tikzpicture}


==> figures/experiments/descriptor_tradeoff_tikz.tex <==
\begin{tikzpicture}[x=0.70cm,y=45cm,font=\footnotesize]
  \draw[gray!20] (0,0.66) grid[xstep=1,ystep=0.02] (8.7,0.77);
  \draw[->] (0,0.658) -- (8.95,0.658);
  \draw[->] (0,0.658) -- (0,0.773);

  \foreach \x/\lab in {
    0/128,1/256,2/512,3/1k,4/2k,
    5/4k,6/8k,7/16k,8/32k}
    \draw (\x,0.6574) -- (\x,0.6586)
      node[below=2pt] {\lab};

  \foreach \y/\lab in {
    0.66/0.66,0.68/0.68,0.70/0.70,0.72/0.72,
    0.74/0.74,0.76/0.76}
    \draw (-0.04,\y) -- (0.04,\y)
      node[left=2pt] {\lab};

  \node at (4.35,0.642)
    {Descriptor dimensionality (logarithmic scale)};
  \node[rotate=90] at (-1.40,0.72)
    {$\mathrm{AUC}_{\mathrm{avg}}$};

  % CosPlace variants
  \draw[black!60,thick] plot coordinates {
    (0,0.677354)
    (1,0.688057)
    (2,0.697629)
    (3,0.705728)
    (4,0.712774)
  };
  \foreach \x/\y in {
    0/0.677354,
    1/0.688057,
    2/0.697629,
    3/0.705728,
    4/0.712774}
    \fill[black!60] (\x,\y) circle[radius=1.6pt];

  % EigenPlaces variants
  \draw[red!70!black,thick] plot coordinates {
    (0,0.669229)
    (1,0.712938)
    (2,0.733968)
    (4,0.732017)
  };
  \foreach \x/\y in {
    0/0.669229,
    1/0.712938,
    2/0.733968,
    4/0.732017}
    \fill[red!70!black]
      (\x,\y) rectangle ++(2.2pt,2.2pt);

  % MixVPR variants
  \draw[blue!70!black,thick] plot coordinates {
    (0,0.716184)
    (2,0.738716)
    (5,0.736086)
  };
  \fill[blue!70!black]
    (0,0.716184) circle[radius=1.6pt];
  \filldraw[
    blue!70!black,
    fill=white,
    line width=1pt]
    (2,0.738716) circle[radius=3pt];
  \fill[blue!70!black]
    (5,0.736086) circle[radius=1.6pt];

  % Families evaluated at multiple descriptor dimensions
  \draw[blue!70!black,thick]
    (0.18,0.766) -- (0.55,0.766);
  \node[
    anchor=west,
    inner sep=0.5pt,
    text=black]
    at (0.62,0.766) {MixVPR};

  \draw[red!70!black,thick]
    (0.18,0.758) -- (0.55,0.758);
  \node[
    anchor=west,
    inner sep=0.5pt,
    text=black]
    at (0.62,0.758) {EigenPlaces};

  \draw[black!60,thick]
    (0.18,0.750) -- (0.55,0.750);
  \node[
    anchor=west,
    inner sep=0.5pt,
    text=black]
    at (0.62,0.750) {CosPlace};

  % Single-size descriptor families
  \fill[green!45!black]
    (5,0.714318) circle[radius=1.6pt];
  \node[
    anchor=west,
    fill=white,
    inner sep=0.5pt]
    at (5.12,0.7165) {NetVLAD};

  \fill[orange!80!black]
    (4,0.724981) circle[radius=1.6pt];
  \node[
    anchor=north,
    fill=white,
    inner sep=0.5pt]
    at (4,0.7235) {ImRet};

  \fill[purple!75!black]
    (6.044,0.739103) circle[radius=1.6pt];
  \node[
    anchor=east,
    fill=white,
    inner sep=0.5pt]
    at (5.95,0.742) {MegaLoc};

  \fill[cyan!60!black]
    (6.044,0.749541) circle[radius=1.6pt];
  \node[
    anchor=south east,
    fill=white,
    inner sep=0.5pt]
    at (5.92,0.7515) {SALAD};

  \fill[brown!80!black]
    (6.392,0.736419) circle[radius=1.6pt];
  \node[
    anchor=north,
    fill=white,
    inner sep=0.5pt]
    at (6.45,0.7325) {CricaVPR};

  \fill[magenta!70!black]
    (6.585,0.743835) circle[radius=1.6pt];
  \node[
    anchor=south west,
    fill=white,
    inner sep=0.5pt]
    at (6.72,0.75) {BoQ};

  \fill[teal!75!black]
    (8.585,0.739399) circle[radius=1.6pt];
  \node[
    anchor=south east,
    fill=white,
    inner sep=0.5pt]
    at (8.50,0.742) {AnyLoc};
\end{tikzpicture}

==> figures/experiments/fusion_weight_tikz.tex <==
\begin{tikzpicture}[x=6.0cm,y=5.8cm,font=\footnotesize]
  \draw[gray!20] (0,0) grid[xstep=0.2,ystep=0.1] (1.0,0.77);
  \draw[->] (0,0) -- (1.04,0);
  \draw[->] (0,0) -- (0,0.79);
  \foreach \x/\lab in {0/0,0.2/0.2,0.4/0.4,0.6/0.6,0.8/0.8,1.0/1.0}
    \draw (\x,-0.012) -- (\x,0.012) node[below=2pt] {\lab};
  \foreach \y/\lab in {0.1/0.1,0.2/0.2,0.3/0.3,0.4/0.4,0.5/0.5,0.6/0.6,0.7/0.7}
    \draw (-0.012,\y) -- (0.012,\y) node[left=2pt] {\lab};
  \node at (0.5,-0.105) {Mixing parameter $\alpha$};
  \node[rotate=90] at (-0.16,0.4) {$\mathrm{AUC}_{\mathrm{avg}}$};

  \draw[black!65,thick] plot coordinates {
    (0.0,0.05233) (0.1,0.31018) (0.2,0.52537)
    (0.3,0.58908) (0.4,0.67102) (0.5,0.70424)
    (0.6,0.72571) (0.7,0.73872) (0.8,0.73716)
    (0.9,0.73263) (1.0,0.73517)
  };
  \foreach \x/\y in {
    0.0/0.05233,0.1/0.31018,0.2/0.52537,0.3/0.58908,
    0.4/0.67102,0.5/0.70424,0.6/0.72571,0.8/0.73716,
    0.9/0.73263,1.0/0.73517}
    \fill[black!65] (\x,\y) circle[radius=1.5pt];
  \filldraw[blue!70!black,fill=white,line width=1pt]
    (0.7,0.73872) circle[radius=3pt];
\end{tikzpicture}


==> figures/experiments/pa_temporal_errors_tikz.tex <==
\begin{tikzpicture}[x=0.072cm,y=0.50cm,font=\footnotesize]
  \draw[gray!20] (0,0) grid[xstep=10,ystep=2] (80,10);
  \draw[->] (0,0) -- (82,0);
  \draw[->] (0,0) -- (0,10.1);
  \foreach \x/\lab in {0/820,10/830,20/840,30/850,40/860,50/870,60/880,70/890,80/900}
    \draw (\x,-0.12) -- (\x,0.12) node[below=2pt] {\lab};
  \foreach \y/\lab in {0/0,2/2,4/4,6/6,8/8,10/10}
    \draw (-0.35,\y) -- (0.35,\y) node[left=2pt] {\lab};
  \node at (40,-1.10) {Source frame};
  \node[rotate=90] at (-9.0,4.5) {$e_p$ [m]};

  \draw[black,thick,dashed] plot coordinates {
    (0,0.31965) (1,0.25287) (2,0.33591) (3,0.17762) (4,0.11541) (5,0.10703) (6,0.14209) (7,0.20566)
    (8,0.18896) (9,0.10062) (10,0.17323) (11,0.18855) (12,0.14095) (13,0.14832) (14,0.07373) (15,0.02854)
    (16,0.08221) (17,2.26796) (18,8.02609) (19,1.40031) (20,1.93045) (21,1.58442) (22,1.51865) (23,2.46696)
    (24,0.80933) (25,8.15551) (26,8.10206) (27,8.83450) (28,7.76689) (29,6.72376) (30,7.85559) (31,5.41551)
    (32,7.14178) (33,6.15874) (34,6.18248) (35,6.34399) (36,5.74661) (37,3.41320) (38,3.74801) (39,2.35694)
    (40,1.19620) (41,0.65122) (42,1.37632) (43,2.01622) (44,0.56614) (45,1.31212) (46,0.98481) (47,0.95798)
    (48,0.91479) (49,0.62219) (50,1.76206) (51,0.97678) (52,0.45822) (53,1.06170) (54,0.56496) (55,1.40834)
    (56,2.90537) (57,1.24099) (58,6.65306) (59,0.67133) (60,4.57922) (61,0.18387) (62,0.14688) (63,0.14433)
    (64,0.12809) (65,0.12233) (66,0.11277) (67,0.04813) (68,0.02408) (69,0.20097) (70,3.23041)
    (71,0.58169) (72,0.14374) (73,0.15578) (74,0.10451) (75,0.09761)
    (76,0.15281) (77,0.12473) (78,0.14285) (79,0.13660) (80,0.10707)
  };
  \draw[blue!70!black,very thick] plot coordinates {
    (0,0.15774) (1,0.13498) (2,0.11287) (3,0.09226) (4,0.07549) (5,0.06568) (6,0.06195) (7,0.06736)
    (8,0.06876) (9,0.07892) (10,0.09388) (11,0.10905) (12,0.08446) (13,0.06554) (14,0.04653) (15,0.02058)
    (16,0.02655) (17,0.02485) (18,0.06238) (19,0.08243) (20,0.08538) (21,0.10815) (22,0.09784) (23,0.06755)
    (24,0.05039) (25,0.06313) (26,0.09409) (27,0.11796) (28,0.13759) (29,0.09799) (30,0.07651) (31,0.05893)
    (32,0.08019) (33,0.06316) (34,0.11221) (35,0.09478) (36,0.09608) (37,0.10445) (38,0.12719) (39,0.10421)
    (40,0.10127) (41,0.10514) (42,0.03976) (43,0.02649) (44,0.02809) (45,0.09539) (46,0.01455) (47,0.04098)
    (48,0.02205) (49,0.04624) (50,0.03413) (51,0.05039) (52,0.05412) (53,0.07443) (54,0.09862) (55,0.11925)
    (56,0.13831) (57,0.14456) (58,0.13843) (59,0.17505) (60,0.16952) (61,0.17001) (62,0.16441) (63,0.14880)
    (64,0.13094) (65,0.12973) (66,0.14212) (67,0.13465) (68,0.15330) (69,0.13258) (70,0.11804)
    (71,0.11924) (72,0.13513) (73,0.15485) (74,0.15156) (75,0.14265)
    (76,0.14674) (77,0.18262) (78,0.18384) (79,0.18809) (80,0.18753)
  };
  \draw[blue!70!black,very thick] (2,9.55) -- (11,9.55);
  \node[anchor=west] at (12,9.55) {\textit{Ours}};
  \draw[black,thick,dashed] (43,9.55) -- (51,9.55);
  \node[anchor=west] at (52,9.55) {\textit{VPR+FF3D}};
\end{tikzpicture}


==> figures/experiments/particle_count_tradeoff_tikz.tex <==
\begin{tikzpicture}[x=0.030cm,y=170cm,font=\footnotesize]
  \draw[gray!20] (0,0.718) grid[xstep=50,ystep=0.005] (190,0.745);
  \draw[->] (0,0.7175) -- (197,0.7175);
  \draw[->] (0,0.7175) -- (0,0.746);
  \foreach \x in {0,50,100,150}
    \draw (\x,0.7172) -- (\x,0.7178) node[below=2pt] {\x};
  \foreach \y/\lab in {0.720/0.720,0.725/0.725,0.730/0.730,0.735/0.735,0.740/0.740,0.745/0.745}
    \draw (-2.2,\y) -- (2.2,\y) node[left=2pt] {\lab};
  \node at (95,0.7140) {Particle-filter latency [ms/step]};
  \node[rotate=90] at (-39,0.7315) {$\mathrm{AUC}_{\mathrm{avg}}$};

  \draw[black!65,thick] plot coordinates {
    (5.60,0.71981) (10.98,0.73603) (26.38,0.73872)
    (50.21,0.74105) (104.29,0.74274) (185.08,0.74063)
  };
  \foreach \x/\y in {
    5.60/0.71981,10.98/0.73603,50.21/0.74105,
    104.29/0.74274,185.08/0.74063}
    \fill[black!65] (\x,\y) circle[radius=1.5pt];
  \filldraw[blue!70!black,fill=white,line width=1pt]
    (26.38,0.73872) circle[radius=3pt];

  \node[anchor=south west] at (6.8,0.7201) {50};
  \node[anchor=west] at (12.3,0.7361) {100};
  \node[anchor=south,blue!70!black] at (26.38,0.7393) {200};
  \node[anchor=south] at (50.21,0.7414) {500};
  \node[anchor=south] at (104.29,0.7431) {1000};
  \node[anchor=south east] at (183.5,0.7409) {2000};
\end{tikzpicture}

